Cluster Decomposition for Improved Erasure Decoding of Quantum LDPC Codes

We introduce a new erasure decoder that applies to arbitrary quantum LDPC codes. Dubbed the cluster decoder, it generalizes the decomposition idea of Vertical-Horizontal (VH) decoding introduced by Connelly et al. in 2022. Like the VH decoder, the idea is to first run the peeling decoder and then post-process the resulting stopping set. The cluster decoder breaks the stopping set into a tree of clusters which can be solved sequentially via Gaussian Elimination (GE). By allowing clusters of unconstrained size, this decoder achieves maximum-likelihood (ML) performance with reduced complexity compared with full GE. When GE is applied only to clusters whose sizes are less than a constant, the performance is degraded but the complexity becomes linear in the block length. Our simulation results show that, for hypergraph product codes, the cluster decoder with constant cluster size achieves near-ML performance similar to VH decoding in the low-erasure-rate regime. For the general quantum LDPC codes we studied, the cluster decoder can be used to estimate the ML performance curve with reduced complexity over a wide range of erasure rates.

==> Figures/1600.tex <==
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.7,
  draw opacity=1,
  text opacity=1,
  at={(0.99,0.01)},
  anchor=south east,
  draw=lightgray204,
  font=\scriptsize
},
width=3.8in,
height=2.7in,
%title={$[[1600,64]]$ hypergraph product code from [Connolly \emph{et al.}, {2022}]},
%title style={xshift=-18pt},
xlabel={Erasure Rate},
ylabel={Failure Rate},
grid=both,
ticklabel style = {font=\footnotesize},
label style = {font=\footnotesize},
x grid style={darkgray176},
xmin=0.03, xmax=0.32,
xtick={0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45,0.50},
xticklabels={0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45,0.50},
ymode=log,
y grid style={darkgray176},
ymin=1e-8, ymax=1.10,
ytick={1,1e-1,1e-2,1e-3,1e-4,1e-05,1e-06,1e-07,1e-08},
%ytick={1,1e-2,1e-4,1e-06,1e-08},
scale=0.88
%tick align=outside,
%tick pos=left,
%title={B1 Code},
%unbounded coords=jump,
%x grid style={darkgray176},
%xlabel={Erasure Rate},
%xmajorgrids,
%xmin=0.017, xmax=0.523,
%xminorgrids,
%xtick style={color=black},
%y grid style={darkgray176},
%ylabel={Failure Rate},
%ymajorgrids,
%ymin=1.83379108183884e-10, ymax=2.90824690177896,
%yminorgrids,
%ymode=log,
%ytick style={color=black},
%ytick={1,0.1,0.01,0.001,0.0001,1e-05,1e-06,1e-07,1e-08},
]

% peeling
\addplot+[
  thick, green, mark=*, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.04, 0.0000005333, 0.0000004268, 0.0000004267
0.06, 0.0000079111, 0.0000016436, 0.0000016435
0.08, 0.0000390667, 0.0000031630, 0.0000031629
0.10, 0.0001642667, 0.0000091720, 0.0000091719
0.12, 0.0005108000, 0.0000161711, 0.0000161710
0.14, 0.0014060000, 0.0000268171, 0.0000268170
0.16, 0.0034160000, 0.0001320509, 0.0001320508
0.18, 0.0075600000, 0.0001960372, 0.0001960371
0.20, 0.0152386667, 0.0002772454, 0.0002772453
0.22, 0.0292440000, 0.0003813282, 0.0003813281
0.24, 0.0537000000, 0.0011408065, 0.0011408064
0.26, 0.0917400000, 0.0014608139, 0.0014608138
0.28, 0.1565333333, 0.0058149746, 0.0058149745
0.30, 0.2472000000, 0.0069035819, 0.0069035818
0.32, 0.3628666667, 0.0076948320, 0.0076948319
};
\addlegendentry{Peeling}

% pruned peeling (M=2)
\addplot+[
  thick, orange, mark=*, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.04, 0.0000001778, 0.0000002464, 0.0000001777
0.06, 0.0000013333, 0.0000006748, 0.0000006747
0.08, 0.0000101333, 0.0000016110, 0.0000016109
0.10, 0.0000365333, 0.0000043258, 0.0000043257
0.12, 0.0001045333, 0.0000073170, 0.0000073169
0.14, 0.0002746667, 0.0000118596, 0.0000118595
0.16, 0.0007133333, 0.0000604250, 0.0000604249
0.18, 0.0015706667, 0.0000896244, 0.0000896243
0.20, 0.0032253333, 0.0001283250, 0.0001283249
0.22, 0.0065333333, 0.0001823348, 0.0001823347
0.24, 0.0134133333, 0.0005821654, 0.0005821653
0.26, 0.0249266667, 0.0007889713, 0.0007889712
0.28, 0.0483333333, 0.0034322289, 0.0034322288
0.30, 0.0859333333, 0.0044851834, 0.0044851833
0.32, 0.1456000000, 0.0056444515, 0.0056444514
};
\addlegendentry{Pruned peeling ($M\!=\!2$) \cite{connolly2024fast}}

% Damped BPGD
\addplot+[
  thick, brown, mark=*, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.04, 0.0000000533, 0.0000000370, 0.0000000369
0.06, 0.0000007667, 0.0000001401, 0.0000001400
0.08, 0.0000043667, 0.0000003344, 0.0000003343
0.10, 0.0000180667, 0.0000021510, 0.0000021509
0.12, 0.0000507333, 0.0000036045, 0.0000036044
0.14, 0.0001252667, 0.0000056637, 0.0000056636
0.16, 0.0002908000, 0.0000086287, 0.0000086286
0.18, 0.0006116216, 0.0000125960, 0.0000125959
0.20, 0.0012000000, 0.0001752025, 0.0001752024
0.22, 0.0023200000, 0.0002434726, 0.0002434725
0.24, 0.0043333333, 0.0003324134, 0.0003324133
0.26, 0.0077866667, 0.0004448246, 0.0004448245
0.28, 0.0137333333, 0.0005889733, 0.0005889732
0.30, 0.0242733333, 0.0007788238, 0.0007788237
0.32, 0.0437466667, 0.0010350692, 0.0010350691
};
\addlegendentry{Damped BPGD \cite{gokduman2024erasure}}

% VH
\addplot+[
  thick, red, mark=*, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.06, 0.0000008889, 0.0000005509, 0.0000005508
0.08, 0.0000048000, 0.0000011087, 0.0000011086
0.10, 0.0000165333, 0.0000029101, 0.0000029100
0.12, 0.0000465333, 0.0000048820, 0.0000048819
0.14, 0.0001202667, 0.0000078482, 0.0000078481
0.16, 0.0003066667, 0.0000396271, 0.0000396270
0.18, 0.0006026667, 0.0000555435, 0.0000555434
0.20, 0.0011640000, 0.0000771701, 0.0000771700
0.22, 0.0020866667, 0.0001032758, 0.0001032757
0.24, 0.0037533333, 0.0003094585, 0.0003094584
0.26, 0.0067866667, 0.0004154894, 0.0004154893
0.28, 0.0126000000, 0.0017850167, 0.0017850166
0.30, 0.0223333333, 0.0023647358, 0.0023647357
0.32, 0.0382000000, 0.0030674996, 0.0030674995
};
\addlegendentry{VH \cite{connolly2024fast}}

% cluster_20
\addplot+[
  thick, cyan, mark=*, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.28, 0.0103800000, 0.0005129126, 0.0005129125
0.30, 0.0175266667, 0.0006640801, 0.0006640800
0.32, 0.0302266667, 0.0008664444, 0.0008664443
0.34, 0.0546666667, 0.0036380128, 0.0036380127
0.36, 0.1141333333, 0.0050886300, 0.0050886299
0.38, 0.2643333333, 0.0070571110, 0.0070571109
0.40, 0.6251333333, 0.0077470290, 0.0077470289
0.42, 0.9426666667, 0.0037204298, 0.0037204297
0.44, 0.9984666667, 0.0006261747, 0.0006261746
};
\addlegendentry{Cluster ($C = 20$)}
%\label{cluster_20}

% ML(Cluster)
\addplot+[
  thick, black, dashed, mark=., mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.04, 0.0000000533, 0.0000000370, 0.0000000369
0.06, 0.0000007667, 0.0000001401, 0.0000001400
0.08, 0.0000043067, 0.0000003321, 0.0000003320
0.10, 0.0000188000, 0.0000021942, 0.0000021941
0.12, 0.0000511333, 0.0000036187, 0.0000036186
0.14, 0.0001306667, 0.0000182921, 0.0000182920
0.16, 0.0002966667, 0.0000275601, 0.0000275600
0.18, 0.0006113333, 0.0000395564, 0.0000395563
0.20, 0.0011193333, 0.0000535115, 0.0000535114
0.22, 0.0020113333, 0.0000716994, 0.0000716993
0.24, 0.0035293333, 0.0000949050, 0.0000949049
0.26, 0.0058606667, 0.0001221540, 0.0001221539
0.28, 0.0099533333, 0.0005023687, 0.0005023686
0.30, 0.0156866667, 0.0006288433, 0.0006288432
0.32, 0.0236733333, 0.0007693744, 0.0007693743
};
\addlegendentry{Cluster ($C=\infty$), ML}

\end{axis}

\end{tikzpicture}


==> Figures/2025.tex <==
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.7,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.99)},
  anchor=north west,
  draw=lightgray204,
  font=\scriptsize
},
width=3.8in,
height=2.7in,
%title={$[[2025,81]]$ hypergraph product code from [Connolly \emph{et al.}, {2022}]},
xlabel={Erasure Rate},
ylabel={Failure Rate},
grid=both,
ticklabel style = {font=\footnotesize},
label style = {font=\footnotesize},
x grid style={darkgray176},
xmin=0.03, xmax=0.32,
xtick={0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45,0.50},
xticklabels={0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45,0.50},
ymode=log,
y grid style={darkgray176},
ymin=1e-8, ymax=1.10,
ytick={1,1e-1,1e-2,1e-3,1e-4,1e-05,1e-06,1e-07,1e-08},
%ytick={1,1e-2,1e-4,1e-06,1e-08},
scale=0.88
%tick align=outside,
%tick pos=left,
%title={B1 Code},
%unbounded coords=jump,
%x grid style={darkgray176},
%xlabel={Erasure Rate},
%xmajorgrids,
%xmin=0.017, xmax=0.523,
%xminorgrids,
%xtick style={color=black},
%y grid style={darkgray176},
%ylabel={Failure Rate},
%ymajorgrids,
%ymin=1.83379108183884e-10, ymax=2.90824690177896,
%yminorgrids,
%ymode=log,
%ytick style={color=black},
%ytick={1,0.1,0.01,0.001,0.0001,1e-05,1e-06,1e-07,1e-08},
]

% peeling
\addplot+[
  thick, green, mark=*, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.04, 0.0000002667, 0.0000002613, 0.0000002612
0.06, 0.0000031333, 0.0000008958, 0.0000008957
0.08, 0.0000269333, 0.0000026263, 0.0000026262
0.10, 0.0001270667, 0.0000057043, 0.0000057042
0.12, 0.0004287333, 0.0000104764, 0.0000104763
0.14, 0.0012131333, 0.0000176157, 0.0000176156
0.16, 0.0030170667, 0.0000277554, 0.0000277553
0.18, 0.0067743333, 0.0000415114, 0.0000415113
0.20, 0.0139921333, 0.0000594419, 0.0000594418
0.22, 0.0270272667, 0.0000820657, 0.0000820656
0.24, 0.0494473333, 0.0003469525, 0.0003469524
0.26, 0.0855493333, 0.0004476091, 0.0004476090
0.28, 0.1422466667, 0.0005590011, 0.0005590010
0.30, 0.2289133333, 0.0021261680, 0.0021261679
0.32, 0.3438866667, 0.0024038510, 0.0024038509
};
\addlegendentry{Peeling}

% pruned peeling (M=2)
\addplot+[
  thick, orange, mark=*, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.08, 0.0000002000, 0.0000002263, 0.0000001999
0.10, 0.0000005333, 0.0000003696, 0.0000003695
0.12, 0.0000024667, 0.0000007948, 0.0000007947
0.14, 0.0000111333, 0.0000016886, 0.0000016885
0.16, 0.0000396667, 0.0000031872, 0.0000031871
0.18, 0.0001248000, 0.0000056532, 0.0000056531
0.20, 0.0003801333, 0.0000098650, 0.0000098649
0.22, 0.0010522000, 0.0000164071, 0.0000164070
0.24, 0.0027006667, 0.0000830536, 0.0000830535
0.26, 0.0064733333, 0.0001283406, 0.0001283405
0.28, 0.0148533333, 0.0001935855, 0.0001935854
0.30, 0.0326000000, 0.0008987156, 0.0008987155
0.32, 0.0663800000, 0.0012598364, 0.0012598363
};
\addlegendentry{Pruned peeling ($M\!=\!2$) \cite{connolly2024fast}}

% Adjusted LLR & damped BPGD
\addplot+[
  thick, brown, mark=*, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.10, 0.0000000133, 0.0000000185, 0.0000000132
0.12, 0.0000000933, 0.0000000489, 0.0000000488
0.14, 0.0000006467, 0.0000001287, 0.0000001286
0.16, 0.0000025200, 0.0000003593, 0.0000003592
0.18, 0.0000079667, 0.0000010100, 0.0000010099
0.20, 0.0000278667, 0.0000037780, 0.0000037779
0.22, 0.0000880000, 0.0000106149, 0.0000106148
0.24, 0.0002573333, 0.0000363009, 0.0000363008
0.26, 0.0007133333, 0.0000955403, 0.0000955402
0.28, 0.0020333333, 0.0002279674, 0.0002279673
0.30, 0.0049600000, 0.0003555261, 0.0003555260
0.32, 0.0115600000, 0.0005409592, 0.0005409591
};
\addlegendentry{Adj-LLR \& damped BPGD \cite{gokduman2024erasure}}
%\label{bpgd}

% VH
\addplot+[
  thick, red, mark=*, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.12, 0.0000000667, 0.0000001307, 0.0000000666
0.14, 0.0000005333, 0.0000003696, 0.0000003695
0.16, 0.0000017333, 0.0000006663, 0.0000006662
0.18, 0.0000068667, 0.0000013261, 0.0000013260
0.20, 0.0000210667, 0.0000023228, 0.0000023227
0.22, 0.0000622000, 0.0000039911, 0.0000039910
0.24, 0.0001820000, 0.0000215877, 0.0000215876
0.26, 0.0004906667, 0.0000354403, 0.0000354402
0.28, 0.0014366667, 0.0000606145, 0.0000606144
0.30, 0.0041600000, 0.0003257256, 0.0003257255
0.32, 0.0105133333, 0.0005161615, 0.0005161614
};
%\addlegendentry{VH}
\label{vh}


%% BPGD
%\addplot+[
%  thick, blue, mark=*, mark options={scale=0.75},
%  smooth, 
%  error bars/.cd, 
%    y dir=both, 
%    y explicit
%] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
%   x,            y,       error1,       error2
%0.04, 0.0000000667, 0.0000001307, 0.0000000666
%0.06, 0.0000006667, 0.0000004132, 0.0000004131
%0.08, 0.0000032667, 0.0000009147, 0.0000009146
%0.10, 0.0000153333, 0.0000019816, 0.0000019815
%0.12, 0.0000464667, 0.0000034496, 0.0000034495
%0.14, 0.0001266667, 0.0000056953, 0.0000056952
%0.16, 0.0002933333, 0.0000086662, 0.0000086661
%0.18, 0.0006346667, 0.0000127452, 0.0000127451
%0.20, 0.0011997333, 0.0000175183, 0.0000175182
%0.22, 0.0021658667, 0.0000235264, 0.0000235263
%0.24, 0.0036868667, 0.0000306716, 0.0000306715
%0.26, 0.0062100000, 0.0000397561, 0.0000397560
%0.28, 0.0106903263, 0.0000527404, 0.0000527403
%0.30, 0.0191534830, 0.0000936674, 0.0000936673
%0.32, 0.0358773722, 0.0001739222, 0.0001739221
%};
%\addlegendentry{BPGD}



%% pruned peeling (M=1)
%\addplot+[
%  thick, purple, mark=*, mark options={scale=0.75},
%  smooth, 
%  error bars/.cd, 
%    y dir=both, 
%    y explicit
%] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
%   x,            y,       error1,       error2
%0.08, 0.0000002000, 0.0000002263, 0.0000001999
%0.10, 0.0000006667, 0.0000004132, 0.0000004131
%0.12, 0.0000028667, 0.0000008568, 0.0000008567
%0.14, 0.0000120667, 0.0000017579, 0.0000017578
%0.16, 0.0000435333, 0.0000033390, 0.0000033389
%0.18, 0.0001383333, 0.0000059517, 0.0000059516
%0.20, 0.0004239333, 0.0000104176, 0.0000104175
%0.22, 0.0011794000, 0.0000173694, 0.0000173693
%0.24, 0.0030160000, 0.0000877547, 0.0000877546
%0.26, 0.0072220000, 0.0001355081, 0.0001355080
%0.28, 0.0166013333, 0.0002044781, 0.0002044780
%0.30, 0.0365133333, 0.0009492029, 0.0009492028
%0.32, 0.0737666667, 0.0013228199, 0.0013228198
%};
%\addlegendentry{Pruned peeling ($M\!=\!1$)}



% cluster_20
\addplot+[
  thick, cyan, mark=*, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.10, 0.0000000067, 0.0000000131, 0.0000000066
0.12, 0.0000000667, 0.0000000413, 0.0000000412
0.14, 0.0000004400, 0.0000001062, 0.0000001061
0.16, 0.0000016600, 0.0000002062, 0.0000002061
0.18, 0.0000057000, 0.0000003821, 0.0000003820
0.20, 0.0000163333, 0.0000020452, 0.0000020451
0.22, 0.0000473333, 0.0000034816, 0.0000034815
0.24, 0.0001320000, 0.0000183852, 0.0000183851
0.26, 0.0003660000, 0.0000306106, 0.0000306105
0.28, 0.0010313333, 0.0000513672, 0.0000513671
0.30, 0.0029433333, 0.0000866942, 0.0000866941
0.32, 0.0092133333, 0.0004835138, 0.0004835137
};
%\addlegendentry{Cluster decomp ($C = 20$)}
\label{cluster_20}

% ML(Cluster)
\addplot+[
  thick, black, dashed, mark=., mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.10, 0.0000000067, 0.0000000131, 0.0000000066
0.12, 0.0000000667, 0.0000000413, 0.0000000412
0.14, 0.0000004400, 0.0000001062, 0.0000001061
0.16, 0.0000016600, 0.0000002062, 0.0000002061
0.18, 0.0000057000, 0.0000003821, 0.0000003820
0.20, 0.0000157333, 0.0000020073, 0.0000020072
0.22, 0.0000431333, 0.0000033236, 0.0000033235
0.24, 0.0001093333, 0.0000167326, 0.0000167325
0.26, 0.0002606667, 0.0000258343, 0.0000258342
0.28, 0.0005706667, 0.0000382189, 0.0000382188
0.30, 0.0011453333, 0.0000541287, 0.0000541286
0.32, 0.0026066667, 0.0002580396, 0.0002580395
};
%\addlegendentry{ML}
\label{ml}

\node [
    fill=white,
    fill opacity=0.7,
    draw opacity=1,
    text opacity=1,
    anchor=south east,
    draw=lightgray204,
    font=\scriptsize,
] at (rel axis cs: 0.99,0.01) {
\shortstack[l]{
%\ref{bpgd} Adjusted \& damped BPGD\\
\ref{vh} VH \cite{connolly2024fast}\\
\ref{cluster_20} Cluster ($C=20$)\\
\ref{ml} Cluster ($C=\infty$), ML
}
};

\end{axis}

\end{tikzpicture}


==> Figures/B1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{yellow}{RGB}{255,255,0}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.7,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.99)},
  anchor=north west,
  draw=lightgray204,
  font=\scriptsize
},
width=3.8in,
height=2.7in,
%title={[[882,24]] lifted-product code B1 from [Pantaleev,Kalechev, {2019}]},
xlabel={Erasure Rate},
ylabel={Failure Rate},
grid=both,
ticklabel style = {font=\footnotesize},
label style = {font=\footnotesize},
x grid style={darkgray176},
xmin=0.1, xmax=0.5,
xtick={0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45,0.50},
xticklabels={0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45,0.50},
ymode=log,
y grid style={darkgray176},
ymin=1e-8, ymax=1.10,
ytick={1,1e-1,1e-2,1e-3,1e-4,1e-05,1e-06,1e-07,1e-08},
%ytick={1,1e-2,1e-4,1e-06,1e-08},
scale=0.88
%tick align=outside,
%tick pos=left,
%title={B1 Code},
%unbounded coords=jump,
%x grid style={darkgray176},
%xlabel={Erasure Rate},
%xmajorgrids,
%xmin=0.017, xmax=0.523,
%xminorgrids,
%xtick style={color=black},
%y grid style={darkgray176},
%ylabel={Failure Rate},
%ymajorgrids,
%ymin=1.83379108183884e-10, ymax=2.90824690177896,
%yminorgrids,
%ymode=log,
%ytick style={color=black},
%ytick={1,0.1,0.01,0.001,0.0001,1e-05,1e-06,1e-07,1e-08},
]

% Peeling
\addplot+[
  thick, green, mark=*, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.12, 0.0012803133, 0.0000057226, 0.0000057226
0.16, 0.0071674021, 0.0000237413, 0.0000237413
0.18, 0.0145025155, 0.0000336461, 0.0000336461
0.2,  0.0271782474, 0.0000457628, 0.0000457628
0.22, 0.0477916667, 0.0002414001, 0.0002414000
0.24, 0.0792880000, 0.0003057462, 0.0003057461
0.26, 0.1257083333, 0.0003751506, 0.0003751505
0.28, 0.1894600000, 0.0019831540, 0.0019831539
0.30, 0.2727400000, 0.0022538744, 0.0022538743
0.32, 0.3776133333, 0.0024533767, 0.0024533766
0.34, 0.4964466667, 0.0025302852, 0.0025302851
0.36, 0.6218933333, 0.0024540057, 0.0024540056
0.38, 0.7431066667, 0.0022111206, 0.0022111205
0.40, 0.8492066667, 0.0018109573, 0.0018109572
0.42, 0.9298000000, 0.0040885919, 0.0040885918
0.44, 0.9826000000, 0.0020925384, 0.0020925383
0.46, 0.9979333333, 0.0007267690, 0.0007267689
0.48, 1.0000000000, 0.0000000000, 0.0000000000
0.50, 1.0000000000, 0.0000000000, 0.0000000000
};
\addlegendentry{Peeling}

% pruned peeling (M=1)
\addplot+[
  thick, purple, mark=*, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.12, 0.0000014400, 0.0000001920, 0.0000001920 
0.16, 0.0000259793, 0.0000014345, 0.0000014345
0.18, 0.0000815463, 0.0000025414, 0.0000025414
0.2,  0.0002317113, 0.0000042836, 0.0000042836  
0.22, 0.0006136667, 0.0000280239, 0.0000280238
0.24, 0.0013926667, 0.0000422004, 0.0000422003
0.26, 0.0030890000, 0.0000627961, 0.0000627960
0.28, 0.0065466667, 0.0004081260, 0.0004081259
0.30, 0.0132266667, 0.0005781551, 0.0005781550
0.32, 0.0250733333, 0.0007912295, 0.0007912294
0.34, 0.0438866667, 0.0010366483, 0.0010366482
0.36, 0.0752066667, 0.0013346302, 0.0013346301
0.38, 0.1281133333, 0.0016913661, 0.0016913660
0.40, 0.2343866667, 0.0021437870, 0.0021437869
0.42, 0.4660666667, 0.0079832178, 0.0079832177
0.44, 0.7801333333, 0.0066278788, 0.0066278787
0.46, 0.9572000000, 0.0032391695, 0.0032391694
0.48, 0.9972666667, 0.0008355307, 0.0008355306
0.50, 1.0000000000, 0.0000000000, 0.0000000000
};
\addlegendentry{Pruned peeling ($M\!=\!1$) \cite{connolly2024fast}}

% pruned peeling (M=2)
\addplot+[
  thick, orange, mark=*, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.18,  0.0000019794, 0.0000003959, 0.0000003959
0.2,   0.0000060618, 0.0000006929, 0.0000006929
0.22, 0.0000201649, 0.0000012638, 0.0000012638
0.24, 0.0000620000, 0.0000089100, 0.0000089099
0.26, 0.0001890000, 0.0000155555, 0.0000155554
0.28, 0.0005333333, 0.0001168406, 0.0001168405
0.30, 0.0012866667, 0.0001814111, 0.0001814110
0.32, 0.0028533333, 0.0002699394, 0.0002699393
0.34, 0.0060200000, 0.0003914691, 0.0003914690
0.36, 0.0126133333, 0.0005647666, 0.0005647665
0.38, 0.0291400000, 0.0008512037, 0.0008512036
0.40, 0.0964000000, 0.0014936095, 0.0014936094
0.42, 0.3267333333, 0.0075058645, 0.0075058644
0.44, 0.7005333333, 0.0073299175, 0.0073299174
0.46, 0.9383333333, 0.0038495880, 0.0038495879
0.48, 0.9959333333, 0.0010184621, 0.0010184620
0.50, 1.0000000000, 0.0000000000, 0.0000000000
};
\addlegendentry{Pruned peeling ($M\!=\!2$) \cite{connolly2024fast}}

%% BPGD
%\addplot+[
%  thick, blue, mark=*, mark options={scale=0.75},
%  smooth, 
%  error bars/.cd, 
%    y dir=both, 
%    y explicit
%] table [x=x, y=y,y error=error, col sep=comma] {
%   x,            y,        error
%0.04, 0.0000002667, 0.0000002613
%0.06, 0.0000049333, 0.0000011240
%0.08, 0.0000232667, 0.0000024410
%0.10, 0.0000726667, 0.0000136415
%0.12, 0.0002006667, 0.0000226675
%0.14, 0.0004100000, 0.0000323976
%0.16, 0.0007586667, 0.0000440627
%0.18, 0.0012193333, 0.0000558479
%0.20, 0.0017786667, 0.0000674328
%0.22, 0.0022513333, 0.0000758474
%0.24, 0.0026300000, 0.0000819627
%0.26, 0.0027893333, 0.0000844023
%0.28, 0.0029540000, 0.0000868507
%0.30, 0.0023133333, 0.0002431233
%0.32, 0.0022533333, 0.0002399569
%0.34, 0.0018033333, 0.0000678979
%0.36, 0.0014373333, 0.0000606285
%0.38, 0.0037513333, 0.0000978334
%0.40, 0.0408505449, 0.0006400821
%0.42, 0.2379668543, 0.0033238504
%0.44, 0.6159625570, 0.0061081278
%0.46, 0.9041335262, 0.0044792368
%0.48, 0.9913428496, 0.0014760713
%0.50, 0.9996669109, 0.0002919168
%};
%%\addlegendentry{BPGD}
%\label{bpgd}

% Damped BPGD
\addplot+[
  thick, lightgreen, mark=*, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.30, 0.0000000133, 0.0000000185, 0.0000000132
0.32, 0.0000000400, 0.0000000320, 0.0000000319
0.34, 0.0000018533, 0.0000002179, 0.0000002178
0.36, 0.0000873333, 0.0000105747, 0.0000105746
0.38, 0.0011733333, 0.0000387393, 0.0000387392
0.40, 0.0199266667, 0.0007072241, 0.0007072240
0.42, 0.1544000000, 0.0057825125, 0.0057825124
0.44, 0.4942666667, 0.0113153213, 0.0113153212
0.46, 0.8537333333, 0.0079975919, 0.0079975918
};
%\addlegendentry{Damped BPGD}
\label{bpgd_d}

% Adjusted LLR BPGD
\addplot+[
  thick, cyan, mark=*, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
%0.20, 0.0000000133, 0.0000000185, 0.0000000132
%0.22, 0.0000000267, 0.0000000261, 0.0000000260
0.24, 0.0000000733, 0.0000000433, 0.0000000432
0.26, 0.0000002133, 0.0000000739, 0.0000000738
0.28, 0.0000005933, 0.0000001233, 0.0000001232
0.30, 0.0000008000, 0.0000004526, 0.0000004525
0.32, 0.0000030000, 0.0000008765, 0.0000008764
0.34, 0.0000094000, 0.0000015516, 0.0000015515
0.36, 0.0000887333, 0.0000047669, 0.0000047668
0.38, 0.0026666667, 0.0000825306, 0.0000825305
0.40, 0.0389586667, 0.0003096589, 0.0003096588
0.42, 0.2328882985, 0.0010320290, 0.0010320289
0.44, 0.6162354197, 0.0019316578, 0.0019316577
0.46, 0.9056625415, 0.0014076207, 0.0014076206
0.48, 0.9897674419, 0.0005066418, 0.0005066417
0.50, 0.9995403279, 0.0001084376, 0.0001084375
};
%\addlegendentry{Adjusted LLR BPGD}
\label{bpgd_a}

% ML(Cluster)
\addplot+[
  thick, black, mark=*, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.34, 0.0000000067, 0.0000000131, 0.0000000066
0.36, 0.0000000533, 0.0000000370, 0.0000000369
0.38, 0.0000003400, 0.0000000933, 0.0000000932
0.40, 0.0000069600, 0.0000004222, 0.0000004221
0.42, 0.0004080000, 0.0000323186, 0.0000323185
0.44, 0.0108000000, 0.0016541099, 0.0016541098
0.46, 0.1204666667, 0.0052091881, 0.0052091880
0.48, 0.4699333333, 0.0079871863, 0.0079871862
0.50, 0.8470000000, 0.0057609998, 0.0057609997
};
%\addlegendentry{ML}
\label{yml}

\node [
    fill=white,
    fill opacity=0.7,
    draw opacity=1,
    text opacity=1,
    anchor=south west,
    draw=lightgray204,
    font=\scriptsize,
] at (rel axis cs: 0.001,0.001) {
\shortstack[l]{
%\ref{bpgd} BPGD\\
\ref{bpgd_d} Damped BPGD \cite{gokduman2024erasure}\\
\ref{bpgd_a} Adj-LLR BPGD \cite{gokduman2024erasure}\\
\ref{yml} Cluster, ML
}
};

\end{axis}

\end{tikzpicture}

==> Figures/hgp.tex <==
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{yellow}{RGB}{255,255,0}

\definecolor{t_blue}{HTML}{1f77b4}
\definecolor{t_orange}{HTML}{ff7f0e}
\definecolor{t_green}{HTML}{2ca02c}
\definecolor{t_red}{HTML}{d62728}
\definecolor{t_purple}{HTML}{9467bd}
\definecolor{t_brown}{HTML}{8c564b}
\definecolor{t_pink}{HTML}{e377c2}
\definecolor{t_gray}{HTML}{7f7f7f}
\definecolor{t_olive}{HTML}{bcbd22}
\definecolor{t_cyan}{HTML}{17becf}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.7,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.99)},
  anchor=north west,
  draw=lightgray204,
  font=\scriptsize
},
width=3.8in,
height=2.7in,
%title={$[[2025,81]]$ hypergraph product code from [Connolly \emph{et al.}, {2022}]},
xlabel={Erasure Rate},
ylabel={Failure Rate},
grid=both,
ticklabel style = {font=\footnotesize},
label style = {font=\footnotesize},
x grid style={darkgray176},
xmin=0.01, xmax=0.52,
xtick={0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45,0.50},
xticklabels={0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45,0.50},
ymode=log,
y grid style={darkgray176},
ymin=2e-9, ymax=2.0,
ytick={1,1e-1,1e-2,1e-3,1e-4,1e-05,1e-06,1e-07,1e-08},
%ytick={1,1e-2,1e-4,1e-06,1e-08},
scale=0.88
%tick align=outside,
%tick pos=left,
%title={B1 Code},
%unbounded coords=jump,
%x grid style={darkgray176},
%xlabel={Erasure Rate},
%xmajorgrids,
%xmin=0.017, xmax=0.523,
%xminorgrids,
%xtick style={color=black},
%y grid style={darkgray176},
%ylabel={Failure Rate},
%ymajorgrids,
%ymin=1.83379108183884e-10, ymax=2.90824690177896,
%yminorgrids,
%ymode=log,
%ytick style={color=black},
%ytick={1,0.1,0.01,0.001,0.0001,1e-05,1e-06,1e-07,1e-08},
]

% 1600 cluster_20
\addplot+[
  thick, t_green, mark=o, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.28, 0.0103800000, 0.0005129126, 0.0005129125
0.30, 0.0175266667, 0.0006640801, 0.0006640800
0.32, 0.0302266667, 0.0008664444, 0.0008664443
0.34, 0.0546666667, 0.0036380128, 0.0036380127
0.36, 0.1141333333, 0.0050886300, 0.0050886299
0.38, 0.2643333333, 0.0070571110, 0.0070571109
0.40, 0.6251333333, 0.0077470290, 0.0077470289
0.42, 0.9426666667, 0.0037204298, 0.0037204297
0.44, 0.9984666667, 0.0006261747, 0.0006261746
0.46, 1.0000000000, 0.0000000000, 0.0000000000
0.48, 1.0000000000, 0.0000000000, 0.0000000000
0.50, 1.0000000000, 0.0000000000, 0.0000000000
};
\addlegendentry{[[1600,64]], $C = 20$}

% 1600 cluster
\addplot+[
  thick, t_blue, solid, mark=o, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.04, 0.0000000533, 0.0000000370, 0.0000000369
0.06, 0.0000007667, 0.0000001401, 0.0000001400
0.08, 0.0000043067, 0.0000003321, 0.0000003320
0.10, 0.0000188000, 0.0000021942, 0.0000021941
0.12, 0.0000511333, 0.0000036187, 0.0000036186
0.14, 0.0001306667, 0.0000182921, 0.0000182920
0.16, 0.0002966667, 0.0000275601, 0.0000275600
0.18, 0.0006113333, 0.0000395564, 0.0000395563
0.20, 0.0011193333, 0.0000535115, 0.0000535114
0.22, 0.0020113333, 0.0000716994, 0.0000716993
0.24, 0.0035293333, 0.0000949050, 0.0000949049
0.26, 0.0058606667, 0.0001221540, 0.0001221539
0.28, 0.0099533333, 0.0005023687, 0.0005023686
0.30, 0.0156866667, 0.0006288433, 0.0006288432
0.32, 0.0236733333, 0.0007693744, 0.0007693743
0.34, 0.0346000000, 0.0029248402, 0.0029248401
0.36, 0.0508000000, 0.0035141570, 0.0035141569
0.38, 0.0799333333, 0.0043399433, 0.0043399432
0.40, 0.1121333333, 0.0050495385, 0.0050495384
0.42, 0.1708000000, 0.0060226000, 0.0060225999
0.44, 0.2442000000, 0.0068752218, 0.0068752217
0.46, 0.3956000000, 0.0078252967, 0.0078252966
0.48, 0.7446000000, 0.0069788265, 0.0069788264
0.50, 0.9762666667, 0.0024359818, 0.0024359817
};
\addlegendentry{[[1600,64]], ML}

% 2025 cluster_20
\addplot+[
  thick, t_pink, mark=o, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.20, 0.0000163333, 0.0000020452, 0.0000020451
0.22, 0.0000473333, 0.0000034816, 0.0000034815
0.24, 0.0001320000, 0.0000183852, 0.0000183851
0.26, 0.0003660000, 0.0000306106, 0.0000306105
0.28, 0.0010313333, 0.0000513672, 0.0000513671
0.30, 0.0029433333, 0.0000866942, 0.0000866941
0.32, 0.0092133333, 0.0004835138, 0.0004835137
0.34, 0.0236000000, 0.0024292954, 0.0024292953
0.36, 0.0656000000, 0.0039621305, 0.0039621304
0.38, 0.1982000000, 0.0063796271, 0.0063796270
0.40, 0.5893333333, 0.0078729170, 0.0078729169
0.42, 0.9475333333, 0.0035682020, 0.0035682019
0.44, 0.9992000000, 0.0004524615, 0.0004524614
0.46, 1.0000000000, 0.0000000000, 0.0000000000
0.48, 1.0000000000, 0.0000000000, 0.0000000000
0.50, 1.0000000000, 0.0000000000, 0.0000000000
};
%\addlegendentry{[[2025,81]], $C = 20$}
\label{2025_c_20}

% 2025 cluster
\addplot+[
  thick, t_purple, solid, mark=o, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.10, 0.0000000067, 0.0000000131, 0.0000000066
0.12, 0.0000000667, 0.0000000413, 0.0000000412
0.14, 0.0000004400, 0.0000001062, 0.0000001061
0.16, 0.0000016600, 0.0000002062, 0.0000002061
0.18, 0.0000057000, 0.0000003821, 0.0000003820
0.20, 0.0000157333, 0.0000020073, 0.0000020072
0.22, 0.0000431333, 0.0000033236, 0.0000033235
0.24, 0.0001093333, 0.0000167326, 0.0000167325
0.26, 0.0002606667, 0.0000258343, 0.0000258342
0.28, 0.0005706667, 0.0000382189, 0.0000382188
0.30, 0.0011453333, 0.0000541287, 0.0000541286
0.32, 0.0026066667, 0.0002580396, 0.0002580395
0.34, 0.0036000000, 0.0009584701, 0.0009584700
0.36, 0.0082000000, 0.0014432096, 0.0014432095
0.38, 0.0172666667, 0.0020846471, 0.0020846470
0.40, 0.0328000000, 0.0028503980, 0.0028503979
0.42, 0.0598000000, 0.0037946450, 0.0037946449
0.44, 0.1086666667, 0.0049805659, 0.0049805658
0.46, 0.2360666667, 0.0067960334, 0.0067960333
0.48, 0.6914000000, 0.0073921895, 0.0073921894
0.50, 0.9828000000, 0.0020806893, 0.0020806892
};
%\addlegendentry{[[2025,81]], ML}
\label{2025_ml}

% 10000 cluster_20
\addplot+[
  thick, t_cyan, mark=o, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.20, 0.0000000347, 0.0000000136, 0.0000000135
0.22, 0.0000001533, 0.0000000362, 0.0000000361
0.24, 0.0000008444, 0.0000001342, 0.0000001341
0.26, 0.0000045810, 0.0000003136, 0.0000003135
0.28, 0.0000256136, 0.0000014954, 0.0000014953
0.30, 0.0001230000, 0.0000153698, 0.0000153697
0.32, 0.0005580000, 0.0000462862, 0.0000462861
0.34, 0.0022920000, 0.0000937271, 0.0000937270
0.36, 0.0088230000, 0.0001832904, 0.0001832903
0.38, 0.0327766667, 0.0006371493, 0.0006371492
0.40, 0.2841333333, 0.0016138851, 0.0016138850
0.42, 0.9955906040, 0.0002378909, 0.0002378908
0.44, 1.0000000000, 0.0000000000, 0.0000000000
0.46, 1.0000000000, 0.0000000000, 0.0000000000
0.48, 1.0000000000, 0.0000000000, 0.0000000000
0.50, 1.0000000000, 0.0000000000, 0.0000000000
};
%\addlegendentry{[[2025,81]], $C = 20$}
\label{10000_c_20}

% 10000 cluster
\addplot+[
  thick, t_olive, solid, mark=o, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y dir=both, 
    y explicit
] table [x=x, y=y, y error plus=error1, y error minus=error2, col sep=comma] {
   x,            y,       error1,       error2
0.20, 0.0000000153, 0.0000000090, 0.0000000089
0.22, 0.0000000222, 0.0000000138, 0.0000000137
0.24, 0.0000001556, 0.0000000576, 0.0000000575
0.26, 0.0000004134, 0.0000000942, 0.0000000941
0.28, 0.0000011830, 0.0000001424, 0.0000001423
0.30, 0.0000030667, 0.0000006267, 0.0000006266
0.32, 0.0000093333, 0.0000015461, 0.0000015460
0.34, 0.0000236000, 0.0000024584, 0.0000024583
0.36, 0.0000613103, 0.0000040302, 0.0000040301
0.38, 0.0001133333, 0.0000380934, 0.0000380933
0.40, 0.0004000000, 0.0000715548, 0.0000715547
0.42, 0.0009597315, 0.0001111768, 0.0001111767
0.44, 0.0026666667, 0.0007533978, 0.0007533977
0.46, 0.0073888889, 0.0012511200, 0.0012511199
0.48, 0.7464444444, 0.0063555791, 0.0063555790
0.50, 1.0000000000, 0.0000000000, 0.0000000000
};
%\addlegendentry{[[2025,81]], ML}
\label{10000_ml}

\node [
    fill=white,
    fill opacity=0.7,
    draw opacity=1,
    text opacity=1,
    anchor=south east,
    draw=lightgray204,
    font=\scriptsize,
] at (rel axis cs: 0.99,0.01) {
\shortstack[l]{
\ref{2025_c_20} [[2025,81]], $C = 20$\\
\ref{2025_ml} [[2025,81]], ML\\
\ref{10000_c_20} [[10000,400]], $C = 20$\\
\ref{10000_ml} [[10000,400]], ML
}
};

\end{axis}
\end{tikzpicture}


==> Figures/phase.tex <==
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{yellow}{RGB}{255,255,0}

\definecolor{t_blue}{HTML}{1f77b4}
\definecolor{t_orange}{HTML}{ff7f0e}
\definecolor{t_green}{HTML}{2ca02c}
\definecolor{t_red}{HTML}{d62728}
\definecolor{t_purple}{HTML}{9467bd}
\definecolor{t_brown}{HTML}{8c564b}
\definecolor{t_pink}{HTML}{e377c2}
\definecolor{t_gray}{HTML}{7f7f7f}
\definecolor{t_olive}{HTML}{bcbd22}
\definecolor{t_cyan}{HTML}{17becf}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.7,
  draw opacity=1,
  text opacity=1,
  at={(0.99,0.01)},
  anchor=south east,
  draw=lightgray204,
  font=\scriptsize
},
width=3.8in,
height=2.7in,
%title={$[[1600,64]]$ hypergraph product code from [Connolly \emph{et al.}, {2022}]},
%title style={xshift=-18pt},
xlabel={Erasure Rate},
ylabel={Percentage},
grid=both,
ticklabel style = {font=\footnotesize},
label style = {font=\footnotesize},
x grid style={darkgray176},
xmin=0.30, xmax=0.50,
xtick={0.30,0.32,0.34,0.36,0.38,0.40,0.42,0.44,0.46,0.48,0.50},
xticklabels={0.30,0.32,0.34,0.36,0.38,0.40,0.42,0.44,0.46,0.48,0.50},
%ymode=log,
y grid style={darkgray176},
ymin=0.00, ymax=1.00,
ytick={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
yticklabels={0\%,10\%,20\%,30\%,40\%,50\%,60\%,70\%,80\%,90\%,100\%},
%ytick={1,1e-1,1e-2,1e-3,1e-4,1e-05,1e-06,1e-07,1e-08},
%ytick={1,1e-2,1e-4,1e-06,1e-08},
scale=0.88
%tick align=outside,
%tick pos=left,
%title={B1 Code},
%unbounded coords=jump,
%x grid style={darkgray176},
%xlabel={Erasure Rate},
%xmajorgrids,
%xmin=0.017, xmax=0.523,
%xminorgrids,
%xtick style={color=black},
%y grid style={darkgray176},
%ylabel={Failure Rate},
%ymajorgrids,
%ymin=1.83379108183884e-10, ymax=2.90824690177896,
%yminorgrids,
%ymode=log,
%ytick style={color=black},
%ytick={1,0.1,0.01,0.001,0.0001,1e-05,1e-06,1e-07,1e-08},
]

% unpeelable
\addplot+[
  thick, t_blue, mark=*, mark options={scale=0.75},
  smooth, 
] table [x=x, y=y, col sep=comma] {
   x,            y
0.30, 0.6835130000
0.32, 0.8333730000
0.34, 0.9351410000
0.36, 0.9831450000
0.38, 0.9974033333
0.40, 0.9997966667
0.42, 1.0000000000
0.44, 1.0000000000
0.46, 1.0000000000
0.48, 1.0000000000
0.50, 1.0000000000
};
\addlegendentry{not peelable}

% C = 10
\addplot+[
  thick, t_orange, mark=*, mark options={scale=0.75},
  smooth, 
] table [x=x, y=y, col sep=comma] {
   x,            y
0.30, 0.0237215000
0.32, 0.0509770000
0.34, 0.1030780000
0.36, 0.1975380000
0.38, 0.3509633333
0.40, 0.6437866667
0.42, 0.9982651007
0.44, 1.0000000000
0.46, 1.0000000000
0.48, 1.0000000000
0.50, 1.0000000000
};
\addlegendentry{$s_{\max}>10$}

% C = 20
\addplot+[
  thick, t_green, mark=*, mark options={scale=0.75},
  smooth, 
] table [x=x, y=y, col sep=comma] {
   x,            y
0.30, 0.0001190000
0.32, 0.0005490000
0.34, 0.0022730000
0.36, 0.0087800000
0.38, 0.0327100000
0.40, 0.2839866667
0.42, 0.9955906040
0.44, 1.0000000000
0.46, 1.0000000000
0.48, 1.0000000000
0.50, 1.0000000000
};
\addlegendentry{$s_{\max}>20$}

% C = 50
\addplot+[
  thick, t_red, mark=*, mark options={scale=0.75},
  smooth, 
] table [x=x, y=y, col sep=comma] {
   x,            y
0.30, 0.0000000000
0.32, 0.0000020000
0.34, 0.0000150000
0.36, 0.0002170000
0.38, 0.0021833333
0.40, 0.2114333333
0.42, 0.9947348993
0.44, 1.0000000000
0.46, 1.0000000000
0.48, 1.0000000000
0.50, 1.0000000000
};
\addlegendentry{$s_{\max}>50$}

% C = 100
\addplot+[
  thick, solid, t_purple, mark=*, mark options={scale=0.75},
  smooth, 
] table [x=x, y=y, col sep=comma] {
   x,            y
0.30, 0.0000000000
0.32, 0.0000000000
0.34, 0.0000000000
0.36, 0.0000060000
0.38, 0.0002133333
0.40, 0.2006866667
0.42, 0.9945268456
0.44, 1.0000000000
0.46, 1.0000000000
0.48, 1.0000000000
0.50, 1.0000000000
};
\addlegendentry{$s_{\max}>100$}

% C = 200
\addplot+[
  thick, solid, t_brown, mark=*, mark options={scale=0.75},
  smooth, 
] table [x=x, y=y, col sep=comma] {
   x,            y
0.30, 0.0000000000
0.32, 0.0000000000
0.34, 0.0000000000
0.36, 0.0000000000
0.38, 0.0000133333
0.40, 0.1978566667
0.42, 0.9944127517
0.44, 0.9977777778
0.46, 1.0000000000
0.48, 1.0000000000
0.50, 1.0000000000
};
\addlegendentry{$s_{\max}>200$}

\end{axis}

\end{tikzpicture}

